Rally and WebScience: A Platform and Toolkit for Browser-Based Research on Technology and Society Problems

Empirical technology and society research is in a methodological crisis. Problems increasingly involve closed platforms, targeted content, and context-specific behavior. Prevailing research methods, such as surveys, tasks, and web crawls, pose design and ecological validity limitations. Deploying studies in participant browsers and devices is a promising direction. These vantage points can observe individualized experiences and implement UI interventions in real settings. We survey scholarship that uses these methods, annotating 284 sampled papers. Our analysis demonstrates their potential, but also recurring implementation barriers and shortcomings. We then present Rally and sdkName, a platform and toolkit for browser-based research. These systems lower implementation barriers and advance the science of measuring online behavior. Finally, we evaluate Rally and sdkName against our design goals. We report results from a one-month pilot study on news engagement, analyzing 4,466,200 webpage visits from 1,817 participants. We also present observations from interviews with researchers using these systems.

==> figures/browsing.tex <==
  \begin{tikzpicture}[node distance=2.0in]
  	\tikzstyle{every node}=[square]
  	\node (page1)[label={[label distance=-0.8in, xshift=0.43in, yshift=-0.03in]150:http://www.a.com/}]{Browse 30 sec};
  	\node (page1tab)[tab, above=of page1.west, anchor=west, yshift=-1.57in]{1};
  	
  	\node (page2)[right of=page1,label={[label distance=-0.8in, xshift=0.43in, yshift=-0.03in]150:http://www.b.com/}]{Browse 17 sec};
  	\node (page2tab)[tab, above=of page2.west, anchor=west, yshift=-1.57in, xshift=0.2in]{2};
  	
  	\node (page3)[right of=page2,label={[label distance=-0.8in, xshift=0.43in, yshift=-0.03in]150:http://www.a.com/}]{Browse 45 sec};
  	\node (page3tab)[tab, above=of page3.west, anchor=west, yshift=-1.57in]{1};
  	
  	\node (page4)[right of=page3,label={[label distance=-0.8in, xshift=0.43in, yshift=-0.03in]150:http://www.c.com/}]{Browse 4 min\\then close browser};
  	\node (page4tab)[tab, above=of page4.west, anchor=west, yshift=-1.57in]{1};
  	
  	\node[left=0.7in of page1,draw=none,text width=0,minimum height=0] (start) {};
  	\node[above=of start,draw=none,minimum height=0,xshift=0.3in,yshift=-1.42in](activity-label){\Large{\textbf{User Activity}}};
  	
  	\node[above=of start,draw=none,minimum height=0,xshift=0.33in,yshift=-2.025in](arrow-1-lbl-top){Open browser};
  	\node[below=of start,draw=none,minimum height=0,xshift=0.33in,yshift=2.025in](arrow-1-lbl-bot){Type\\\scriptsize{http://www.a.com/}};
  	
  	\node[above=of page1,draw=none,minimum height=0,xshift=1in,yshift=-2.3in](arrow-2-lbl-top){Click link\\\scriptsize{http://www.b.com/}};
  	\node[below=of page1,draw=none,minimum height=0,xshift=1in,yshift=2.3in](arrow-2-lbl-bot){Open in\\new tab};
  	
  	\node[above=of page2,draw=none,minimum height=0,xshift=1in,yshift=-2.3in](arrow-3-lbl-top){Click tab 1};
  	
  	\node[above=of page3,draw=none,minimum height=0,xshift=1in,yshift=-2.3in](arrow-4-lbl-top){Click link\\\scriptsize{http://www.c.com/}};

  	
  	\draw[-stealth] (start) -- (page1);
  	\draw[-stealth] (page1.east) -- (page2.west);
  	\draw[-stealth] (page2.east) -- (page3.west);
  	\draw[-stealth] (page3.east) -- (page4.west);
  	%\draw [-stealth](0,0) -- (1,0);
  \end{tikzpicture}

%,label={[name=top]above:Open browser},label={[name=bot]below:Type ``a.com''}

==> figures/exposure_findings_1.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar=0pt,
    ymin=0,
	bar width=2.5pt,
	width = \textwidth,
	height = 200pt,
	ymax = 3300,
	ytick={0,500,1000,1500,2000,2500},
    ylabel={\footnotesize Count of users exposed},
    xlabel={\footnotesize Type of domain where exposure occurred},
    symbolic x coords={
        News, Health, Misinfo, Aggregator, Factcheck, Portal, Search, Social, Webmail, Untracked
        },
    xtick=data,
    x tick label style={rotate=45, font=\scriptsize},
    xtick pos=left,
    ytick pos=left,
    legend columns=5,
    legend style={
            at={(0.5,0.9)},
            anchor= center,
            inner sep=1pt,
            %draw=none
    },
    ]
\addlegendimage{empty legend}
\addlegendentry[yshift=14pt]{}
\addplot[ybar,fill=cb1,draw=black,area legend] coordinates
        {(News,1751) (Health,96) (Misinfo,246) (Aggregator,955) (Factcheck,58) (Portal,648) (Search,2175) (Social,1861) (Webmail,427) (Untracked,2108)};
\addlegendentry{\scriptsize News}
\addplot[ybar,fill=cb5,draw=black,area legend] coordinates
        {(News,918) (Health,156) (Misinfo,22) (Aggregator,284) (Factcheck,6) (Portal,112) (Search,1420) (Social,559) (Webmail,131) (Untracked,1350)};
\addlegendentry{\scriptsize Misinfo}
\addplot[ybar,fill=cb4,draw=black,area legend] coordinates
        {(News,422) (Health,0) (Misinfo,81) (Aggregator,108) (Factcheck,6) (Portal,32) (Search,805) (Social,434) (Webmail,24) (Untracked,580)};
\addlegendentry{\scriptsize Health}
\addplot[ybar,fill=cb3,draw=black,area legend] coordinates
        {(News,2149) (Health,854) (Misinfo,455) (Aggregator,1082) (Factcheck,89) (Portal,849) (Search,2515) (Social,2226) (Webmail,1737) (Untracked,2616)};
\addlegendentry{\scriptsize Other}

\end{axis}
\node[yshift=115pt,xshift=55pt] at (1,1) {\footnotesize Type of domain exposed};
\end{tikzpicture}
\subcaption{For each domain type, we report the number of users who were exposed at least once to a link to a news domain, a misinformation domain, a health domain, and any other domain.}
\label{fig:exposure_findings_1}


==> figures/exposure_findings_2.tex <==
\vspace{\parskip} % Since the captions of the subfigs have different numbers of lines, this line balances layout.
\begin{tikzpicture}
\begin{axis}[
    ybar stacked,
    ymin=0,
	bar width=10pt,
	width = \textwidth,
	height = 200pt,
	ymax = 134,
	ytick={0,25,50,75,100},
    ylabel={\footnotesize Percentage of all link exposures},
    xlabel={\footnotesize Type of domain where exposure occurred},
    symbolic x coords={
        News, Health, Misinfo, Aggregator, Factcheck, Portal, Search, Social, Webmail, Untracked
        },
    xtick=data,
    x tick label style={rotate=45, font=\scriptsize},
    xtick pos=left,
    ytick pos=left,
    legend columns=5,
    legend style={
            at={(0.5,0.9)},
            anchor= center,
            inner sep=1pt,
            %draw=none
    },
    ]
\addlegendimage{empty legend}
\addlegendentry[yshift=14pt]{}
\addplot[ybar,fill=cb1,draw=black,area legend] coordinates
        {(News,19.62) (Health,2.19) (Misinfo,12.11) (Aggregator,63.12) (Factcheck,11.09) (Portal,25.32) (Search,5.73) (Social,19.84) (Webmail,2.22) (Untracked,4.41)};
\addlegendentry{\scriptsize News}
\addplot[ybar,fill=cb5,draw=black,area legend] coordinates
        {(News,0.16) (Health,0) (Misinfo,1.49) (Aggregator,0.11) (Factcheck,0.34) (Portal,0.01) (Search,0.07) (Social,0.19) (Webmail,0.02) (Untracked,0.08)};
\addlegendentry{\scriptsize Misinfo}
\addplot[ybar,fill=cb4,draw=black,area legend] coordinates
        {(News,0.39) (Health,3.29) (Misinfo,0.11) (Aggregator,0.12) (Factcheck,1.03) (Portal,0.14) (Search,0.38) (Social,0.38) (Webmail,0.03) (Untracked,0.18)};
\addlegendentry{\scriptsize Health}
\addplot[ybar,fill=cb3,draw=black,area legend] coordinates
        {(News,79.83) (Health,94.52) (Misinfo,86.28) (Aggregator,36.65) (Factcheck,87.54) (Portal,74.53) (Search,93.82) (Social,79.88) (Webmail,97.73) (Untracked,95.53)};
\addlegendentry{\scriptsize Other}

% Totals: 2619965, 18726, 49625, 1794603, 2047, 490001, 9299767, 5239129,1616910,12936793

\end{axis}
\node[yshift=115pt,xshift=55pt] at (1,1) {\footnotesize Type of domain exposed};
\end{tikzpicture}
\subcaption{For each domain type, we report the percentage of link exposures from that type of domain to news, health, misinformation, and other domains.}
\label{fig:exposure_findings_2}


==> figures/meas-methods/figure-attn-ages.tex <==

\begin{tikzpicture}
\begin{axis}
    [
    xtick={19, 25, 35, 45, 55, 65},
    xticklabels={19-24, 25-34, 35-44, 45-54, 55-65, 65+},
    width=300pt,
    height=200pt,
    ymin=0,
    ymax=15,
    xlabel={Age group},
    ylabel={Median error across all page visits (\%)},
    xticklabel style={align=center, font=\footnotesize, text width=17pt}
    ] 
    \addplot [mark=*,cb3,
    ]
    coordinates {
    (19, 12.9) (25, 11.9) (35, 10.0) (45, 6.6) (55, 6.5) (65, 5.0)
    };
    \addlegendentry{Dwell time}
    
    \addplot [mark=*,cb4] coordinates {
    (19, 10.7) (25, 10.2) (35, 7.0) (45, 4.9) (55, 5.1) (65, 4.2)
    };
    \addlegendentry{Load interval}
    
    \addplot [mark=*,cb5] coordinates {
    (19, 3.3) (25, 2.9) (35, 3.0) (45, 3.1) (55, 3.7) (65, 3.1)
    };
    \addlegendentry{Simple attention}
\end{axis}
\end{tikzpicture}
% Note: no error bars on these values because they're medians, and apparently calculating the error of a median
%  of a non-normal population is some kind of wacky unsolved problem. I'm using median instead of mean specifically
%  because our data seems non-normal -- the mean gets blown way up by outliers. I've explored removing outliers, which
%  does result in reasonable means, but identifying outliers is somewhat arbitrary (I tried 3.0*iqr, which was fine, but I
%  had no justification for it). Besides, outliers are part of our point: a tab that a user leaves open for weeks,
%  for example. Anyway, I didn't want to use mean because I couldn't justify a choice of outlier bounds, so we're stuck
%  with medians, and the stats stackechange arguments about error of the mean are ridiculous. E.g.:
%  https://stats.stackexchange.com/questions/59838/standard-error-of-the-median . So, medians, no error bars. 

==> figures/meas-methods/figure-attn-ws-dt-histo.tex <==

\begin{tikzpicture}
\begin{axis}
    [
    ybar interval,
    xtick={-100, -90, -80, -70, -60, -50, -40, -30, -20, -10, 0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100, 110, 120, 130, 140, 150, 160},
    ymax=2800000,
    xticklabels={-100, -90, -80, -70, -60, -50, -40, -30, -20, -10, 0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100, 110, 120, 130, 140, > 150},
    x tick label style={rotate=90,},
    xlabel = {The lower bound of the error interval.},
    ylabel = {Number of visits in each error interval.},
    width=300pt,
    height=200pt,
    ] 
    \addplot [draw=black, fill=cb3] coordinates {
    (-100, 4) (-90, 17) (-80, 38) (-70, 79) (-60, 160) (-50, 280) (-40, 434) (-30, 532) (-20, 553) (-10, 622) (0, 2201626) (10, 327012) (20, 180215) (30, 118552) (40, 87169) (50, 67065) (60, 53853) (70, 43916) (80, 37877) (90, 32849) (100, 28927) (110, 25999) (120, 23355) (130, 21503) (140, 19741) (150, 984287) (160, 0)
    };
\end{axis}
\end{tikzpicture}

==> figures/meas-methods/figure-attn-ws-sa-histo.tex <==

\begin{tikzpicture}
\begin{axis}
    [
    ybar interval,
    xtick={-100, -90, -80, -70, -60, -50, -40, -30, -20, -10, 0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100, 110, 120, 130, 140, 150, 160},
    ymax=2800000,
    xticklabels={-100, -90, -80, -70, -60, -50, -40, -30, -20, -10, 0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100, 110, 120, 130, 140, > 150},
    x tick label style={rotate=90,},
    xlabel = {The lower bound of the error interval.},
    ylabel = {Number of visits in each error interval.},
    width=300pt,
    height=200pt,
    ] 
    \addplot [draw=black, fill=cb5] coordinates {
    (-100, 55407) (-90, 45844) (-80, 45506) (-70, 50124) (-60, 59954) (-50, 79234) (-40, 115556) (-30, 188511) (-20, 364016) (-10, 1307181) (0, 1367883) (10, 58320) (20, 37925) (30, 27241) (40, 21352) (50, 17453) (60, 14414) (70, 12184) (80, 10456) (90, 9238) (100, 8282) (110, 7614) (120, 6521) (130, 6191) (140, 5559)
    (150, 162712) (160, 0)
    };
\end{axis}
\end{tikzpicture}

==> figures/meas-methods/figure-attn-ws-ttnl-histo.tex <==

\begin{tikzpicture}
\begin{axis}
    [
    ybar interval,
    xtick={-100, -90, -80, -70, -60, -50, -40, -30, -20, -10, 0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100, 110, 120, 130, 140, 150, 160},
    ymax=2800000,
    xticklabels={-100, -90, -80, -70, -60, -50, -40, -30, -20, -10, 0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100, 110, 120, 130, 140, > 150},
    x tick label style={rotate=90,},
    xlabel = {The lower bound of the error interval.},
    ylabel = {Number of visits in each error interval.},
    width=300pt,
    height=200pt,
    ] 
    \addplot [draw=black, fill=cb4] coordinates {
    (-100, 53957) (-90, 44958) (-80, 40462) (-70, 38574) (-60, 37909) (-50, 39425) (-40, 43689) (-30, 54420) (-20, 85131) (-10, 284432) (0, 1657650) (10, 170641) (20, 109713) (30, 80962) (40, 64326) (50, 51713) (60, 42948) (70, 35850) (80, 30690) (90, 27071) (100, 23802) (110, 21227) (120, 19361) (130, 17736) (140, 16185)
    (150, 519623) (160, 0)
    };
\end{axis}
\end{tikzpicture}

==> figures/meas-methods/figure-parent-barchart.tex <==

\begin{tikzpicture}
\begin{axis}[
    ybar stacked,
	bar width=30pt,
	width = 200,
	height = 200pt,
	%nodes near coords, % adds the number for each category inside the bar -- way too crowded for us
    enlarge x limits=0.40,
    enlarge y limits = 0.05,
    %legend cell align=left
    legend style={at={(1.8,0.795)},
      anchor=east,legend columns=1,
      },
    ylabel={Number of page visits},
    symbolic x coords={
        Referrer, Load interval, History
        },
    xtick=data,
    x tick label style={rotate=45,anchor=east},
    ]
\addplot[ybar, fill=cb1, draw=black] plot coordinates { % neither
  (Referrer, 185928)
  (History, 261700)
  (Load interval, 271770)
  };
\addplot[ybar, fill=cb2, draw=black] plot coordinates { % only other
  (Referrer, 223454) 
  (History, 147682)
  (Load interval, 137612)
};
\addplot[ybar, fill=cb3, draw=black] plot coordinates { % only WS
  (Referrer, 0)
  (History, 1162663)
  (Load interval, 312779)
};
\addplot[ybar, fill=cb4, draw=black] plot coordinates { % full url match
  (Referrer, 486463)
  (History, 2226163)
  (Load interval, 2825264)
};
\addplot[ybar, fill=cb6, draw=black] plot coordinates { % partial or no
  (Referrer, 3570355)
  (History, 667992)
  (Load interval, 918775)
};

\legend{\strut Neither present, Only other method present, Only WebScience present, Full URL match, Partial or no match}
\end{axis}
\end{tikzpicture}

==> figures/survey/figure-consent-stats.tex <==
% ./eqn.py -f coded-05-nomooc-ecom.csv -t "consent" -n "participants"
% ./eqn.py -f coded-05-nomooc-ecom.csv -t "consent" -n "timespan"
\begin{tikzpicture}
    \begin{axis}[
    xmin=0, xmax=3500,
    ymin=0, ymax=200,
    grid=major,
    legend style={at={(0.95,0.2)},
      anchor=east,legend columns=1},
    xlabel=Median number of participants,
    ylabel=Median days of data collection,
    ]
    \draw [cb2, fill, fill opacity=0.3] (624,91) ellipse [ % consent obtained, part,duration
    x radius=.0325\linewidth,
    y radius=.0325\linewidth,
    ];
    \draw [cb1, fill, fill opacity=0.3] (2654,150) ellipse [ % not stated
    x radius=.0614\linewidth,
    y radius=.0614\linewidth,
    ];
    \draw [cb5, fill, fill opacity=0.3] (736,90) ellipse [ % consent explained
    x radius=.0055\linewidth,
    y radius=.0055\linewidth,
    ];
    \addplot [cb2, mark = star, ] coordinates {( 624, 91)};
    \addplot [cb1, mark = star, ] coordinates {( 2654, 150)};
    \addplot [cb5, mark = star, ] coordinates {( 736, 90)};
    \legend{Consent obtained, Not stated, Consent explained}
    \end{axis}
\end{tikzpicture}

==> figures/survey/figure-data-source-discipline-barchart.tex <==

% ./eqn.py -f coded-05.csv -t "data source" -c "discipline"
\begin{tikzpicture}
\begin{axis}[
    ybar stacked,
	bar width=18pt,
	width = 200pt,
	height = 280pt,
	%nodes near coords, % adds the number for each category inside the bar -- way too crowded for us
    enlarge x limits=0.14,
    enlarge y limits = 0.05,
    legend style={at={(0.95,0.81)},
      anchor=east,legend columns=1},
    ylabel={Number of studies},
    symbolic x coords={
        Applied science, Social science, Math, Humanities, Natural science, NA
        },
    xtick=data,
    x tick label style={rotate=45,anchor=east},
    ]
\addplot[ybar, fill=cb1, draw=black] plot coordinates { %rdp
  (Applied science, 172)
  (Social science, 67)
  (Math, 10)
  (Humanities, 1)
  (Natural science, 0)
  (NA, 0)
  };
\addplot[ybar, fill=cb2, draw=black] plot coordinates { % partnership
  (Applied science, 227)
  (Social science, 23)
  (Math, 0)
  (Humanities, 0)
  (Natural science, 1)
  (NA, 0)
};
\addplot[ybar, fill=cb3, draw=black] plot coordinates { %custom
  (Applied science, 210)
  (Social science, 13)
  (Math, 0)
  (Humanities, 0)
  (Natural science, 0)
  (NA, 0)
};
\addplot[ybar, fill=cb4, draw=black] plot coordinates { % not stated
  (Applied science, 23)
  (Social science, 0)
  (Math, 0)
  (Humanities, 0)
  (Natural science, 4)
  (NA, 0)
};
\addplot[ybar, fill=cb5, draw=black] plot coordinates { % mooc
  (Applied science, 250)
  (Social science, 0)
  (Math, 0)
  (Humanities, 0)
  (Natural science, 0)
  (NA, 1)
};
\addplot[ybar, fill=cb6, draw=black] plot coordinates { %ecom
  (Applied science, 196)
  (Social science, 78)
  (Math, 0)
  (Humanities, 0)
  (Natural science, 0)
  (NA, 0)
};
\legend{\strut Research data provider, Partnership, Custom instrumentation, Not stated, MOOC, E-commerce}
\end{axis}
\end{tikzpicture}

==> figures/survey/figure-data-source-interventions-barchart.tex <==

% ./eqn.py -f coded-05-nomooc-ecom.csv -t "data source" -c "interventions"
\begin{tikzpicture}
\begin{axis}[
    ybar stacked,
	bar width=35pt,
	width = 180pt,
	height = 250pt,
	%nodes near coords, % adds the number for each category inside the bar -- way too crowded for us
    enlarge x limits=0.60,
    enlarge y limits = 0.05,
    %legend cell align=left
    legend style={at={(1.83,0.875)},
      anchor=east,legend columns=1,
      },
    ylabel={Number of studies},
    symbolic x coords={
        No, Yes
        },
    xtick=data,
    x tick label style={rotate=45,anchor=east},
    ]
\addplot[ybar, fill=cb1, draw=black] plot coordinates { %rdp
  (Yes, 3)
  (No, 247)
  };
\addplot[ybar, fill=cb2, draw=black] plot coordinates { % partnership
  (Yes, 5)
  (No, 246)
};
\addplot[ybar, fill=cb3, draw=black] plot coordinates { %custom
  (Yes, 50)
  (No, 173)
};
\addplot[ybar, fill=cb4, draw=black] plot coordinates { % not stated
  (Yes, 4)
  (No, 23)
};
\legend{\strut Research data provider, Partnership, Custom instrumentation, Not stated}
\end{axis}
\end{tikzpicture}

==> figures/survey/figure-data-source-topic-barchart.tex <==

% ./eqn.py -f coded-05.csv -t "data source" -c "topic"
\begin{tikzpicture}
\begin{axis}[
    ybar stacked,
	bar width=12pt,
	width = 300pt,
	%nodes near coords, % adds the number for each category inside the bar -- way too crowded for us
    enlarge x limits=0.10,
    enlarge y limits = 0.05,
    legend style={at={(0.95,0.8)},
      anchor=east,legend columns=1},
    ylabel={Number of studies},
    symbolic x coords={
         Online sales and marketing,Education,Behavior profiling,Health,Security and privacy,Politics, HCI,
         Network analysis,Computer systems,Recommender systems,News consumption,
		 Metadiscussion,Workplace,Financial,Other},
    xtick=data,
    x tick label style={rotate=45,anchor=east},
    ]
\addplot[ybar, fill=cb1, draw=black] plot coordinates { %rdp
  (Behavior profiling,18) (Security and privacy, 0) (Other,1) 
  (Online sales and marketing,94) (Metadiscussion,4) (Health, 65) (Politics, 43) (News consumption, 3)
  (Network analysis, 1) (HCI, 20) (Recommender systems, 1) (Workplace, 0) (Financial, 0)
  (Education, 0) (Computer systems, 0)
  };
\addplot[ybar, fill=cb2, draw=black] plot coordinates { % partnership
  (Behavior profiling, 83) (Security and privacy, 42) (Other, 4) (Online sales and marketing, 8) (Metadiscussion, 0) (Health, 19)
  (Politics, 4) (News consumption, 8) (Network analysis, 10) (HCI, 25) (Recommender systems, 15)
  (Workplace, 11) (Financial, 11) (Education, 1) (Computer systems, 10)
};
\addplot[ybar, fill=cb3, draw=black] plot coordinates { %custom
  (Behavior profiling, 34) (Security and privacy, 21) (Other, 0) (Online sales and marketing, 1) (Metadiscussion, 13) (Health, 58)
  (Politics, 7) (News consumption, 8) (Network analysis, 31) (HCI, 12) (Recommender systems, 0)
  (Workplace, 4) (Financial, 0) (Education, 15) (Computer systems, 19)
};
\addplot[ybar, fill=cb4, draw=black] plot coordinates { % not stated
  (Behavior profiling, 15) (Security and privacy, 5) (Other, 1) (Online sales and marketing, 0) (Metadiscussion, 0) (Health, 2)
  (Politics, 4) (News consumption, 0) (Network analysis, 0) (HCI, 0) (Recommender systems, 0)
  (Workplace, 0) (Financial, 0) (Education, 0) (Computer systems, 0)
};
\addplot[ybar, fill=cb5, draw=black] plot coordinates { % mooc
  (Behavior profiling, 0) (Security and privacy, 0) (Other, 0) (Online sales and marketing, 0) (Metadiscussion, 0) (Health, 0)
  (Politics, 0) (News consumption, 0) (Network analysis, 0) (HCI, 0) (Recommender systems, 0)
  (Workplace, 0) (Financial, 0) (Education, 251) (Computer systems, 0)
};
\addplot[ybar, fill=cb6, draw=black] plot coordinates { %ecom
  (Behavior profiling, 5) (Security and privacy, 0) (Other, 0) (Online sales and marketing, 260) (Metadiscussion, 0) (Health, 0)
  (Politics, 0) (News consumption, 0) (Network analysis, 0) (HCI, 0) (Recommender systems, 9)
  (Workplace, 0) (Financial, 0) (Education, 0) (Computer systems, 0)
};
\legend{\strut Research data provider, Partnership, Custom instrumentation, Not stated, MOOC, E-commerce}
\end{axis}
\end{tikzpicture}

==> figures/survey/figure-sources-duration.tex <==

% ./eqn.py -f coded-05.csv -t "data source" -n "timespan"
\begin{tikzpicture}
  \begin{axis}
    [
    ytick={1,2,3,4,5,6},
    xmode=log,
    yticklabels={
    E-commerce (274 (21.5\%)),
    MOOC (251 (19.7\%)),
    Not stated (27 (2.1\%)),
    Custom instrumentation(223 (17.5\%)),
    Partnership (251 (19.7\%)),
    Research data provider (250 (19.6\%)),
    },
    xlabel= Duration of data collection (days) (log scale),
    ]
    \addplot[cb6, % ecom
    boxplot prepared={
      median=183,
      upper quartile=272,
      lower quartile=89,
      upper whisker=2101,
      lower whisker=30,
      average=223
    },
    ] coordinates {};
    \addplot[cb5, % MOOC
    boxplot prepared={
      median=84,
      upper quartile=122,
      lower quartile=58,
      upper whisker=1857,
      lower whisker=30,
      average=168
    },
    ] coordinates {};
    \addplot[cb4, % not stated
    boxplot prepared={
      median=122,
      upper quartile=154,
      lower quartile=122,
      upper whisker=412,
      lower whisker=58,
      average=141
    },
    ] coordinates {};
    \addplot[cb3, % custom
    boxplot prepared={
      median=90,
      upper quartile=273,
      lower quartile=42,
      upper whisker=2191,
      lower whisker=30,
      average=254
    },
    ] coordinates {};
    \addplot[cb2, % partnership
    boxplot prepared={
      median=150,
      upper quartile=366,
      lower quartile=88,
      upper whisker=1766,
      lower whisker=30,
      average=247
    },
    ] coordinates {};
    \addplot[cb1, %rdp
    boxplot prepared={
      median=96,
      upper quartile=306,
      lower quartile=74,
      upper whisker=2007,
      lower whisker=30,
      average=207
    },
    ] coordinates {};
  \end{axis}
\end{tikzpicture}

==> figures/survey/figure-sources-participants.tex <==

% ./eqn.py -f coded-05.csv -t "data source" -n "participants"
\begin{tikzpicture}
  \begin{axis}
    [
    ytick={1,2,3,4,5,6},
    xmode=log,
    yticklabels={
    E-commerce (274 (21.5\%)),
    MOOC (251 (19.7\%)),
    Not stated (27 (2.1\%)),
    Custom instrumentation(223 (17.5\%)),
    Partnership (251 (19.7\%)),
    Research data provider (250 (19.6\%)),
    },
    xlabel= Sample size (number of participants) (log scale),
    ]
    \addplot[cb6, %ecom
    boxplot prepared={
      median=12330,
      upper quartile=169910,
      lower quartile=5187,
      upper whisker=9400000,
      lower whisker=50,
      average=832688
    },
    ] coordinates {};
    \addplot[cb5, % MOOC
    boxplot prepared={
      median=10359,
      upper quartile=79186,
      lower quartile=190,
      upper whisker=2800000,
      lower whisker=29,
      average=178538
    },
    ] coordinates {};
    \addplot[cb4, % not stated
    boxplot prepared={
      median=12,
      upper quartile=453,
      lower quartile=12,
      upper whisker=271576,
      lower whisker=10,
      average=40678
    },
    ] coordinates {};
    \addplot[cb3, % custom
    boxplot prepared={
      median=157,
      upper quartile=1465,
      lower quartile=35,
      upper whisker=87000,
      lower whisker=13,
      average=5594
    },
    ] coordinates {};
    \addplot[cb2, % partnership
    boxplot prepared={
      median=4462,
      upper quartile=115982,
      lower quartile=1000,
      upper whisker=308000000,
      lower whisker=19,
      average=4436570
    },
    ] coordinates {};
    \addplot[cb1, % research data provider
    boxplot prepared={
      median=2651,
      upper quartile=10000,
      lower quartile=187,
      upper whisker=350000,
      lower whisker=16,
      average=17553
    },
    ] coordinates {};
  \end{axis}
\end{tikzpicture}
